Substructure dependence of jet cross sections at HERA and determination of alphas

Jet substructure and differential cross sections for jets produced in the photoproduction and deep inelastic ep scattering regimes have been measured with the ZEUS detector at HERA using an integrated luminosity of 82.2 pb-1. The substructure of jets has been studied in terms of the jet shape and subjet multiplicity for jets with transverse energies Et(jet) > 17 GeV. The data are well described by the QCD calculations. The jet shape and subjet multiplicity are used to tag gluon- and quark-initiated jets. Jet cross sections as functions of Et(jet), jet pseudorapidity, the jet-jet scattering angle, dijet invariant mass and the fraction of the photon energy carried by the dijet system are presented for gluon- and quark-tagged jets. The data exhibit the behaviour expected from the underlying parton dynamics. A value of alphas(Mz) of alphas(Mz) = 0.1176 +-0.0009(stat.) -0.0026 +0.0009 (exp.) -0.0072 +0.0091 (th.) was extracted from the measurements of jet shapes in deep inelastic scattering.

==> (inline-0) <==
\begin{tabular}{|c||c||c|}                \hline
$r$ & \multicolumn{2}{c|}{$\langle\psi(r)\rangle \pm\ {\rm stat.}\ \pm\ {\rm syst.}$} \\ \cline{2-3}
 &  $-1<\etajet<0$&  $0<\etajet<1$ \\ 
\hline\hline
$ 0.1$ & $  0.3135 \pm   0.0025_{-  0.0048}^{+  0.0033}$ & $  0.3040 \pm   0.0012_{-  0.0032}^{+  0.0021}$ \\ 
$ 0.2$ & $  0.5870 \pm   0.0025_{-  0.0138}^{+  0.0038}$ & $  0.5730 \pm   0.0012_{-  0.0100}^{+  0.0025}$ \\ 
$ 0.3$ & $  0.7322 \pm   0.0020_{-  0.0106}^{+  0.0029}$ & $  0.7189 \pm   0.0010_{-  0.0071}^{+  0.0019}$ \\ 
$ 0.4$ & $  0.8165 \pm   0.0015_{-  0.0059}^{+  0.0021}$ & $  0.8075 \pm   0.0007_{-  0.0047}^{+  0.0015}$ \\ 
$ 0.5$ & $  0.8720 \pm   0.0011_{-  0.0041}^{+  0.0014}$ & $  0.8649 \pm   0.0006_{-  0.0024}^{+  0.0010}$ \\ 
$ 0.6$ & $  0.9106 \pm   0.0008_{-  0.0025}^{+  0.0010}$ & $  0.9048 \pm   0.0004_{-  0.0015}^{+  0.0008}$ \\ 
$ 0.7$ & $  0.9382 \pm   0.0006_{-  0.0020}^{+  0.0006}$ & $  0.9335 \pm   0.0003_{-  0.0007}^{+  0.0005}$ \\ 
$ 0.8$ & $  0.9577 \pm   0.0004_{-  0.0009}^{+  0.0005}$ & $  0.9541 \pm   0.0002_{-  0.0004}^{+  0.0003}$ \\ 
$ 0.9$ & $  0.9719 \pm   0.0003_{-  0.0007}^{+  0.0003}$ & $  0.9690 \pm   0.0002_{-  0.0003}^{+  0.0002}$ \\ 
$ 1.0$ & $  0.9817 \pm   0.0002_{-  0.0003}^{+  0.0003}$ & $  0.9797 \pm   0.0001_{-  0.0002}^{+  0.0002}$ \\ 
\hline
\hline
$r$ & \multicolumn{2}{c|}{$\langle\psi(r)\rangle \pm\ {\rm stat.}\ \pm\ {\rm syst.}$} \\ \cline{2-3}
 &  $1<\etajet<1.5$&  $1.5<\etajet<2.5$ \\ 
\hline\hline
$ 0.1$ & $  0.2678 \pm   0.0016_{-  0.0026}^{+  0.0038}$ & $  0.2236 \pm   0.0012_{-  0.0019}^{+  0.0084}$ \\ 
$ 0.2$ & $  0.5238 \pm   0.0018_{-  0.0038}^{+  0.0030}$ & $  0.4581 \pm   0.0013_{-  0.0023}^{+  0.0039}$ \\ 
$ 0.3$ & $  0.6740 \pm   0.0016_{-  0.0025}^{+  0.0025}$ & $  0.6121 \pm   0.0012_{-  0.0022}^{+  0.0041}$ \\ 
$ 0.4$ & $  0.7721 \pm   0.0012_{-  0.0020}^{+  0.0019}$ & $  0.7180 \pm   0.0010_{-  0.0020}^{+  0.0044}$ \\ 
$ 0.5$ & $  0.8378 \pm   0.0009_{-  0.0015}^{+  0.0017}$ & $  0.7936 \pm   0.0008_{-  0.0017}^{+  0.0033}$ \\ 
$ 0.6$ & $  0.8848 \pm   0.0007_{-  0.0011}^{+  0.0013}$ & $  0.8488 \pm   0.0006_{-  0.0013}^{+  0.0030}$ \\ 
$ 0.7$ & $  0.9191 \pm   0.0005_{-  0.0008}^{+  0.0010}$ & $  0.8903 \pm   0.0005_{-  0.0010}^{+  0.0026}$ \\ 
$ 0.8$ & $  0.9436 \pm   0.0004_{-  0.0006}^{+  0.0009}$ & $  0.9215 \pm   0.0004_{-  0.0007}^{+  0.0023}$ \\ 
$ 0.9$ & $  0.9619 \pm   0.0003_{-  0.0004}^{+  0.0007}$ & $  0.9457 \pm   0.0003_{-  0.0005}^{+  0.0015}$ \\ 
$ 1.0$ & $  0.9749 \pm   0.0002_{-  0.0003}^{+  0.0005}$ & $  0.9637 \pm   0.0002_{-  0.0003}^{+  0.0009}$ \\ 
\hline
\end{tabular}
\begin{tabular}{|c||c||c|}                \hline
$r$ & \multicolumn{2}{c|}{$\langle\psi(r)\rangle \pm\ {\rm stat.}\ \pm\ {\rm syst.}$} \\ \cline{2-3}
 &  $17<\etjet<21$ GeV&  $21<\etjet<25$ GeV \\ 
\hline\hline
$ 0.1$ & $  0.2406 \pm   0.0009_{-  0.0019}^{+  0.0054}$ & $  0.2915 \pm   0.0016_{-  0.0027}^{+  0.0033}$ \\ 
$ 0.2$ & $  0.4934 \pm   0.0010_{-  0.0025}^{+  0.0021}$ & $  0.5470 \pm   0.0017_{-  0.0037}^{+  0.0030}$ \\ 
$ 0.3$ & $  0.6477 \pm   0.0009_{-  0.0020}^{+  0.0019}$ & $  0.6938 \pm   0.0014_{-  0.0026}^{+  0.0026}$ \\ 
$ 0.4$ & $  0.7489 \pm   0.0007_{-  0.0017}^{+  0.0023}$ & $  0.7857 \pm   0.0011_{-  0.0018}^{+  0.0019}$ \\ 
$ 0.5$ & $  0.8188 \pm   0.0006_{-  0.0013}^{+  0.0025}$ & $  0.8469 \pm   0.0009_{-  0.0013}^{+  0.0014}$ \\ 
$ 0.6$ & $  0.8691 \pm   0.0004_{-  0.0010}^{+  0.0024}$ & $  0.8901 \pm   0.0007_{-  0.0010}^{+  0.0012}$ \\ 
$ 0.7$ & $  0.9064 \pm   0.0003_{-  0.0007}^{+  0.0022}$ & $  0.9217 \pm   0.0005_{-  0.0007}^{+  0.0009}$ \\ 
$ 0.8$ & $  0.9338 \pm   0.0003_{-  0.0005}^{+  0.0018}$ & $  0.9447 \pm   0.0004_{-  0.0006}^{+  0.0011}$ \\ 
$ 0.9$ & $  0.9547 \pm   0.0002_{-  0.0003}^{+  0.0013}$ & $  0.9621 \pm   0.0003_{-  0.0004}^{+  0.0009}$ \\ 
$ 1.0$ & $  0.9698 \pm   0.0001_{-  0.0002}^{+  0.0009}$ & $  0.9746 \pm   0.0002_{-  0.0003}^{+  0.0006}$ \\ 
\hline
\hline
$r$ & \multicolumn{2}{c|}{$\langle\psi(r)\rangle \pm\ {\rm stat.}\ \pm\ {\rm syst.}$} \\ \cline{2-3}
 &  $25<\etjet<29$ GeV&  $29<\etjet<35$ GeV \\ 
\hline\hline
$ 0.1$ & $  0.3308 \pm   0.0028_{-  0.0033}^{+  0.0053}$ & $  0.3616 \pm   0.0039_{-  0.0050}^{+  0.0047}$ \\ 
$ 0.2$ & $  0.5897 \pm   0.0027_{-  0.0037}^{+  0.0037}$ & $  0.6148 \pm   0.0037_{-  0.0062}^{+  0.0043}$ \\ 
$ 0.3$ & $  0.7243 \pm   0.0022_{-  0.0028}^{+  0.0038}$ & $  0.7468 \pm   0.0029_{-  0.0047}^{+  0.0033}$ \\ 
$ 0.4$ & $  0.8094 \pm   0.0017_{-  0.0022}^{+  0.0028}$ & $  0.8279 \pm   0.0022_{-  0.0037}^{+  0.0026}$ \\ 
$ 0.5$ & $  0.8653 \pm   0.0013_{-  0.0017}^{+  0.0029}$ & $  0.8792 \pm   0.0016_{-  0.0023}^{+  0.0019}$ \\ 
$ 0.6$ & $  0.9041 \pm   0.0010_{-  0.0013}^{+  0.0020}$ & $  0.9146 \pm   0.0012_{-  0.0016}^{+  0.0015}$ \\ 
$ 0.7$ & $  0.9322 \pm   0.0008_{-  0.0009}^{+  0.0021}$ & $  0.9402 \pm   0.0010_{-  0.0012}^{+  0.0012}$ \\ 
$ 0.8$ & $  0.9528 \pm   0.0006_{-  0.0006}^{+  0.0018}$ & $  0.9578 \pm   0.0007_{-  0.0008}^{+  0.0008}$ \\ 
$ 0.9$ & $  0.9675 \pm   0.0004_{-  0.0005}^{+  0.0018}$ & $  0.9713 \pm   0.0006_{-  0.0007}^{+  0.0006}$ \\ 
$ 1.0$ & $  0.9783 \pm   0.0003_{-  0.0004}^{+  0.0012}$ & $  0.9807 \pm   0.0004_{-  0.0005}^{+  0.0005}$ \\ 
\hline
\end{tabular}
\begin{tabular}{|c||c||c|}                \hline
$r$ & \multicolumn{2}{c|}{$\langle\psi(r)\rangle \pm\ {\rm stat.}\ \pm\ {\rm syst.}$} \\ \cline{2-3}
 &  $35<\etjet<41$ GeV&  $41<\etjet<47$ GeV \\ 
\hline\hline
$ 0.1$ & $  0.4045 \pm   0.0068_{-  0.0068}^{+  0.0069}$ & $  0.431 \pm   0.012_{-  0.014}^{+  0.013}$ \\ 
$ 0.2$ & $  0.6538 \pm   0.0061_{-  0.0067}^{+  0.0063}$ & $  0.681 \pm   0.010_{-  0.010}^{+  0.012}$ \\ 
$ 0.3$ & $  0.7792 \pm   0.0047_{-  0.0060}^{+  0.0049}$ & $  0.7960 \pm   0.0078_{-  0.0080}^{+  0.0091}$ \\ 
$ 0.4$ & $  0.8491 \pm   0.0035_{-  0.0041}^{+  0.0037}$ & $  0.8607 \pm   0.0058_{-  0.0059}^{+  0.0080}$ \\ 
$ 0.5$ & $  0.8959 \pm   0.0026_{-  0.0026}^{+  0.0029}$ & $  0.9019 \pm   0.0042_{-  0.0043}^{+  0.0052}$ \\ 
$ 0.6$ & $  0.9279 \pm   0.0019_{-  0.0020}^{+  0.0021}$ & $  0.9326 \pm   0.0030_{-  0.0030}^{+  0.0050}$ \\ 
$ 0.7$ & $  0.9494 \pm   0.0015_{-  0.0016}^{+  0.0016}$ & $  0.9539 \pm   0.0022_{-  0.0023}^{+  0.0024}$ \\ 
$ 0.8$ & $  0.9644 \pm   0.0011_{-  0.0012}^{+  0.0012}$ & $  0.9677 \pm   0.0017_{-  0.0017}^{+  0.0023}$ \\ 
$ 0.9$ & $  0.9758 \pm   0.0009_{-  0.0009}^{+  0.0010}$ & $  0.9778 \pm   0.0013_{-  0.0013}^{+  0.0014}$ \\ 
$ 1.0$ & $  0.9835 \pm   0.0007_{-  0.0007}^{+  0.0008}$ & $  0.9850 \pm   0.0010_{-  0.0011}^{+  0.0010}$ \\ 
\hline
\hline
$r$ & \multicolumn{2}{c|}{$\langle\psi(r)\rangle \pm\ {\rm stat.}\ \pm\ {\rm syst.}$} \\ \cline{2-3}
 &  $47<\etjet<55$ GeV&  $55<\etjet<71$ GeV \\ 
\hline\hline
$ 0.1$ & $  0.484 \pm   0.019_{-  0.031}^{+  0.020}$ & $  0.449 \pm   0.027_{-  0.028}^{+  0.071}$ \\ 
$ 0.2$ & $  0.716 \pm   0.015_{-  0.015}^{+  0.016}$ & $  0.687 \pm   0.025_{-  0.025}^{+  0.036}$ \\ 
$ 0.3$ & $  0.829 \pm   0.011_{-  0.016}^{+  0.012}$ & $  0.787 \pm   0.019_{-  0.019}^{+  0.037}$ \\ 
$ 0.4$ & $  0.8892 \pm   0.0082_{-  0.0199}^{+  0.0083}$ & $  0.858 \pm   0.014_{-  0.014}^{+  0.020}$ \\ 
$ 0.5$ & $  0.9221 \pm   0.0060_{-  0.0140}^{+  0.0061}$ & $  0.900 \pm   0.010_{-  0.010}^{+  0.013}$ \\ 
$ 0.6$ & $  0.9441 \pm   0.0043_{-  0.0077}^{+  0.0045}$ & $  0.9328 \pm   0.0074_{-  0.0075}^{+  0.0080}$ \\ 
$ 0.7$ & $  0.9607 \pm   0.0033_{-  0.0055}^{+  0.0035}$ & $  0.9513 \pm   0.0053_{-  0.0053}^{+  0.0056}$ \\ 
$ 0.8$ & $  0.9730 \pm   0.0025_{-  0.0046}^{+  0.0026}$ & $  0.9700 \pm   0.0038_{-  0.0045}^{+  0.0040}$ \\ 
$ 0.9$ & $  0.9805 \pm   0.0019_{-  0.0036}^{+  0.0020}$ & $  0.9795 \pm   0.0028_{-  0.0046}^{+  0.0030}$ \\ 
$ 1.0$ & $  0.9867 \pm   0.0015_{-  0.0023}^{+  0.0016}$ & $  0.9863 \pm   0.0022_{-  0.0056}^{+  0.0023}$ \\ 
\hline
\end{tabular}
\begin{tabular}{|c||c||c|}                \hline
$r$ & \multicolumn{2}{c|}{$\langle\psi(r)\rangle \pm\ {\rm stat.}\ \pm\ {\rm syst.}$} \\ \cline{2-3}
 &  $-1<\etajet<0$&  $0<\etajet<1$ \\ 
\hline\hline
$ 0.1$ & $  0.3434 \pm   0.0034_{-  0.0037}^{+  0.0199}$ & $  0.3759 \pm   0.0019_{-  0.0070}^{+  0.0028}$ \\ 
$ 0.2$ & $  0.6332 \pm   0.0030_{-  0.0033}^{+  0.0128}$ & $  0.6487 \pm   0.0016_{-  0.0073}^{+  0.0027}$ \\ 
$ 0.3$ & $  0.7720 \pm   0.0022_{-  0.0024}^{+  0.0075}$ & $  0.7811 \pm   0.0012_{-  0.0071}^{+  0.0019}$ \\ 
$ 0.4$ & $  0.8474 \pm   0.0016_{-  0.0017}^{+  0.0041}$ & $  0.8542 \pm   0.0009_{-  0.0048}^{+  0.0013}$ \\ 
$ 0.5$ & $  0.8950 \pm   0.0011_{-  0.0012}^{+  0.0031}$ & $  0.8999 \pm   0.0006_{-  0.0031}^{+  0.0009}$ \\ 
$ 0.6$ & $  0.9271 \pm   0.0008_{-  0.0008}^{+  0.0023}$ & $  0.9309 \pm   0.0005_{-  0.0029}^{+  0.0006}$ \\ 
$ 0.7$ & $  0.9496 \pm   0.0006_{-  0.0006}^{+  0.0018}$ & $  0.9528 \pm   0.0003_{-  0.0023}^{+  0.0004}$ \\ 
$ 0.8$ & $  0.9659 \pm   0.0005_{-  0.0005}^{+  0.0009}$ & $  0.9683 \pm   0.0002_{-  0.0016}^{+  0.0003}$ \\ 
$ 0.9$ & $  0.9780 \pm   0.0003_{-  0.0003}^{+  0.0007}$ & $  0.9793 \pm   0.0002_{-  0.0014}^{+  0.0002}$ \\ 
$ 1.0$ & $  0.9863 \pm   0.0002_{-  0.0004}^{+  0.0003}$ & $  0.9868 \pm   0.0001_{-  0.0009}^{+  0.0001}$ \\ 
\hline
\hline
$r$ & \multicolumn{2}{c|}{$\langle\psi(r)\rangle \pm\ {\rm stat.}\ \pm\ {\rm syst.}$} \\ \cline{2-3}
 &  $1<\etajet<1.5$&  $1.5<\etajet<2.5$ \\ 
\hline\hline
$ 0.1$ & $  0.3880 \pm   0.0026_{-  0.0052}^{+  0.0042}$ & $  0.3964 \pm   0.0023_{-  0.0055}^{+  0.0032}$ \\ 
$ 0.2$ & $  0.6585 \pm   0.0023_{-  0.0034}^{+  0.0037}$ & $  0.6660 \pm   0.0018_{-  0.0039}^{+  0.0030}$ \\ 
$ 0.3$ & $  0.7879 \pm   0.0018_{-  0.0026}^{+  0.0032}$ & $  0.7922 \pm   0.0013_{-  0.0037}^{+  0.0029}$ \\ 
$ 0.4$ & $  0.8589 \pm   0.0013_{-  0.0018}^{+  0.0025}$ & $  0.8612 \pm   0.0010_{-  0.0028}^{+  0.0029}$ \\ 
$ 0.5$ & $  0.9039 \pm   0.0009_{-  0.0019}^{+  0.0020}$ & $  0.9048 \pm   0.0007_{-  0.0018}^{+  0.0025}$ \\ 
$ 0.6$ & $  0.9343 \pm   0.0007_{-  0.0017}^{+  0.0015}$ & $  0.9345 \pm   0.0006_{-  0.0018}^{+  0.0021}$ \\ 
$ 0.7$ & $  0.9556 \pm   0.0005_{-  0.0016}^{+  0.0011}$ & $  0.9553 \pm   0.0004_{-  0.0012}^{+  0.0018}$ \\ 
$ 0.8$ & $  0.9700 \pm   0.0004_{-  0.0012}^{+  0.0007}$ & $  0.9700 \pm   0.0003_{-  0.0012}^{+  0.0015}$ \\ 
$ 0.9$ & $  0.9804 \pm   0.0003_{-  0.0009}^{+  0.0006}$ & $  0.9803 \pm   0.0003_{-  0.0009}^{+  0.0012}$ \\ 
$ 1.0$ & $  0.9876 \pm   0.0002_{-  0.0007}^{+  0.0004}$ & $  0.9874 \pm   0.0002_{-  0.0005}^{+  0.0009}$ \\ 
\hline
\end{tabular}
\begin{tabular}{|c||c||c|}                \hline
$r$ & \multicolumn{2}{c|}{$\langle\psi(r)\rangle \pm\ {\rm stat.}\ \pm\ {\rm syst.}$} \\ \cline{2-3}
 &  $17<\etjet<21$ GeV&  $21<\etjet<25$ GeV \\ 
\hline\hline
$ 0.1$ & $  0.3211 \pm   0.0016_{-  0.0067}^{+  0.0034}$ & $  0.3817 \pm   0.0025_{-  0.0070}^{+  0.0054}$ \\ 
$ 0.2$ & $  0.6093 \pm   0.0015_{-  0.0044}^{+  0.0031}$ & $  0.6588 \pm   0.0022_{-  0.0028}^{+  0.0047}$ \\ 
$ 0.3$ & $  0.7547 \pm   0.0012_{-  0.0031}^{+  0.0024}$ & $  0.7881 \pm   0.0016_{-  0.0018}^{+  0.0028}$ \\ 
$ 0.4$ & $  0.8351 \pm   0.0009_{-  0.0022}^{+  0.0017}$ & $  0.8587 \pm   0.0012_{-  0.0013}^{+  0.0028}$ \\ 
$ 0.5$ & $  0.8866 \pm   0.0007_{-  0.0012}^{+  0.0013}$ & $  0.9030 \pm   0.0009_{-  0.0009}^{+  0.0020}$ \\ 
$ 0.6$ & $  0.9216 \pm   0.0005_{-  0.0014}^{+  0.0011}$ & $  0.9330 \pm   0.0007_{-  0.0008}^{+  0.0014}$ \\ 
$ 0.7$ & $  0.9465 \pm   0.0004_{-  0.0012}^{+  0.0009}$ & $  0.9541 \pm   0.0005_{-  0.0005}^{+  0.0011}$ \\ 
$ 0.8$ & $  0.9640 \pm   0.0003_{-  0.0010}^{+  0.0008}$ & $  0.9691 \pm   0.0004_{-  0.0004}^{+  0.0007}$ \\ 
$ 0.9$ & $  0.9766 \pm   0.0002_{-  0.0009}^{+  0.0006}$ & $  0.9796 \pm   0.0003_{-  0.0003}^{+  0.0006}$ \\ 
$ 1.0$ & $  0.9852 \pm   0.0002_{-  0.0006}^{+  0.0005}$ & $  0.9870 \pm   0.0002_{-  0.0002}^{+  0.0004}$ \\ 
\hline
\hline
$r$ & \multicolumn{2}{c|}{$\langle\psi(r)\rangle \pm\ {\rm stat.}\ \pm\ {\rm syst.}$} \\ \cline{2-3}
 &  $25<\etjet<29$ GeV&  $29<\etjet<35$ GeV \\ 
\hline\hline
$ 0.1$ & $  0.4312 \pm   0.0036_{-  0.0065}^{+  0.0095}$ & $  0.4797 \pm   0.0044_{-  0.0089}^{+  0.0055}$ \\ 
$ 0.2$ & $  0.6949 \pm   0.0030_{-  0.0044}^{+  0.0047}$ & $  0.7239 \pm   0.0034_{-  0.0043}^{+  0.0036}$ \\ 
$ 0.3$ & $  0.8107 \pm   0.0022_{-  0.0032}^{+  0.0040}$ & $  0.8281 \pm   0.0025_{-  0.0032}^{+  0.0028}$ \\ 
$ 0.4$ & $  0.8733 \pm   0.0016_{-  0.0024}^{+  0.0038}$ & $  0.8863 \pm   0.0018_{-  0.0025}^{+  0.0020}$ \\ 
$ 0.5$ & $  0.9131 \pm   0.0011_{-  0.0016}^{+  0.0026}$ & $  0.9225 \pm   0.0013_{-  0.0018}^{+  0.0015}$ \\ 
$ 0.6$ & $  0.9399 \pm   0.0008_{-  0.0011}^{+  0.0021}$ & $  0.9471 \pm   0.0009_{-  0.0015}^{+  0.0011}$ \\ 
$ 0.7$ & $  0.9590 \pm   0.0006_{-  0.0008}^{+  0.0016}$ & $  0.9639 \pm   0.0007_{-  0.0015}^{+  0.0010}$ \\ 
$ 0.8$ & $  0.9725 \pm   0.0005_{-  0.0007}^{+  0.0013}$ & $  0.9754 \pm   0.0005_{-  0.0013}^{+  0.0007}$ \\ 
$ 0.9$ & $  0.9818 \pm   0.0004_{-  0.0005}^{+  0.0010}$ & $  0.9839 \pm   0.0004_{-  0.0009}^{+  0.0005}$ \\ 
$ 1.0$ & $  0.9885 \pm   0.0003_{-  0.0003}^{+  0.0007}$ & $  0.9895 \pm   0.0003_{-  0.0008}^{+  0.0004}$ \\ 
\hline
\end{tabular}
\begin{tabular}{|c||c||c|}                \hline
$r$ & \multicolumn{2}{c|}{$\langle\psi(r)\rangle \pm\ {\rm stat.}\ \pm\ {\rm syst.}$} \\ \cline{2-3}
 &  $35<\etjet<41$ GeV&  $41<\etjet<47$ GeV \\ 
\hline\hline
$ 0.1$ & $  0.5194 \pm   0.0067_{-  0.0075}^{+  0.0128}$ & $  0.5630 \pm   0.0095_{-  0.0100}^{+  0.0144}$ \\ 
$ 0.2$ & $  0.7503 \pm   0.0049_{-  0.0058}^{+  0.0095}$ & $  0.7755 \pm   0.0066_{-  0.0071}^{+  0.0087}$ \\ 
$ 0.3$ & $  0.8464 \pm   0.0035_{-  0.0038}^{+  0.0068}$ & $  0.8629 \pm   0.0047_{-  0.0049}^{+  0.0058}$ \\ 
$ 0.4$ & $  0.8990 \pm   0.0025_{-  0.0027}^{+  0.0038}$ & $  0.9110 \pm   0.0033_{-  0.0048}^{+  0.0046}$ \\ 
$ 0.5$ & $  0.9305 \pm   0.0018_{-  0.0019}^{+  0.0030}$ & $  0.9395 \pm   0.0023_{-  0.0042}^{+  0.0033}$ \\ 
$ 0.6$ & $  0.9530 \pm   0.0013_{-  0.0013}^{+  0.0019}$ & $  0.9584 \pm   0.0017_{-  0.0018}^{+  0.0023}$ \\ 
$ 0.7$ & $  0.9684 \pm   0.0009_{-  0.0012}^{+  0.0016}$ & $  0.9718 \pm   0.0012_{-  0.0012}^{+  0.0018}$ \\ 
$ 0.8$ & $  0.9789 \pm   0.0007_{-  0.0009}^{+  0.0012}$ & $  0.9806 \pm   0.0009_{-  0.0009}^{+  0.0018}$ \\ 
$ 0.9$ & $  0.9861 \pm   0.0005_{-  0.0006}^{+  0.0009}$ & $  0.9874 \pm   0.0007_{-  0.0007}^{+  0.0011}$ \\ 
$ 1.0$ & $  0.9911 \pm   0.0004_{-  0.0004}^{+  0.0007}$ & $  0.9920 \pm   0.0005_{-  0.0006}^{+  0.0008}$ \\ 
\hline
\hline
$r$ & \multicolumn{2}{c|}{$\langle\psi(r)\rangle \pm\ {\rm stat.}\ \pm\ {\rm syst.}$} \\ \cline{2-3}
 &  $47<\etjet<55$ GeV&  $55<\etjet<71$ GeV \\ 
\hline\hline
$ 0.1$ & $  0.598 \pm   0.012_{-  0.014}^{+  0.016}$ & $  0.622 \pm   0.014_{-  0.020}^{+  0.015}$ \\ 
$ 0.2$ & $  0.7893 \pm   0.0082_{-  0.0082}^{+  0.0166}$ & $  0.8096 \pm   0.0089_{-  0.0224}^{+  0.0103}$ \\ 
$ 0.3$ & $  0.8738 \pm   0.0056_{-  0.0057}^{+  0.0112}$ & $  0.8885 \pm   0.0060_{-  0.0155}^{+  0.0069}$ \\ 
$ 0.4$ & $  0.9188 \pm   0.0038_{-  0.0038}^{+  0.0059}$ & $  0.9288 \pm   0.0041_{-  0.0096}^{+  0.0050}$ \\ 
$ 0.5$ & $  0.9445 \pm   0.0027_{-  0.0027}^{+  0.0039}$ & $  0.9525 \pm   0.0028_{-  0.0074}^{+  0.0036}$ \\ 
$ 0.6$ & $  0.9625 \pm   0.0020_{-  0.0020}^{+  0.0039}$ & $  0.9687 \pm   0.0020_{-  0.0049}^{+  0.0024}$ \\ 
$ 0.7$ & $  0.9739 \pm   0.0014_{-  0.0014}^{+  0.0030}$ & $  0.9782 \pm   0.0015_{-  0.0030}^{+  0.0019}$ \\ 
$ 0.8$ & $  0.9824 \pm   0.0010_{-  0.0010}^{+  0.0021}$ & $  0.9858 \pm   0.0011_{-  0.0022}^{+  0.0017}$ \\ 
$ 0.9$ & $  0.9886 \pm   0.0008_{-  0.0008}^{+  0.0015}$ & $  0.9904 \pm   0.0009_{-  0.0011}^{+  0.0012}$ \\ 
$ 1.0$ & $  0.9929 \pm   0.0006_{-  0.0006}^{+  0.0011}$ & $  0.9944 \pm   0.0006_{-  0.0012}^{+  0.0009}$ \\ 
\hline
\end{tabular}
\begin{tabular}{|c||c||c|}                \hline
$\yc$ & \multicolumn{2}{c|}{$\langle\ns(\yc)\rangle \pm\ {\rm stat.}\ \pm\ {\rm syst.}$} \\ \cline{2-3}
 &  $-1<\etajet<0$&  $0<\etajet<1$ \\ 
\hline\hline
$0.0005$ & $   4.627 \pm    0.011_{-   0.070}^{+   0.013}$ & $   4.723 \pm    0.006_{-   0.088}^{+   0.008}$ \\ 
$ 0.001$ & $   3.760 \pm    0.009_{-   0.028}^{+   0.013}$ & $   3.836 \pm    0.005_{-   0.055}^{+   0.008}$ \\ 
$ 0.003$ & $   2.638 \pm    0.007_{-   0.010}^{+   0.009}$ & $   2.687 \pm    0.004_{-   0.016}^{+   0.007}$ \\ 
$ 0.005$ & $   2.218 \pm    0.006_{-   0.009}^{+   0.010}$ & $   2.265 \pm    0.003_{-   0.007}^{+   0.006}$ \\ 
$  0.01$ & $   1.754 \pm    0.005_{-   0.007}^{+   0.016}$ & $   1.797 \pm    0.003_{-   0.005}^{+   0.012}$ \\ 
$  0.03$ & $   1.271 \pm    0.004_{-   0.005}^{+   0.029}$ & $   1.301 \pm    0.002_{-   0.003}^{+   0.017}$ \\ 
$  0.05$ & $   1.162 \pm    0.003_{-   0.004}^{+   0.014}$ & $   1.175 \pm    0.002_{-   0.002}^{+   0.011}$ \\ 
$   0.1$ & $   1.060 \pm    0.002_{-   0.002}^{+   0.003}$ & $   1.064 \pm    0.001_{-   0.001}^{+   0.004}$ \\ 
\hline
\hline
$\yc$ & \multicolumn{2}{c|}{$\langle\ns(\yc)\rangle \pm\ {\rm stat.}\ \pm\ {\rm syst.}$} \\ \cline{2-3}
 &  $1<\etajet<1.5$&  $1.5<\etajet<2.5$ \\ 
\hline\hline
$0.0005$ & $   5.022 \pm    0.008_{-   0.147}^{+   0.012}$ & $   5.507 \pm    0.006_{-   0.194}^{+   0.009}$ \\ 
$ 0.001$ & $   4.085 \pm    0.007_{-   0.110}^{+   0.010}$ & $   4.472 \pm    0.005_{-   0.149}^{+   0.009}$ \\ 
$ 0.003$ & $   2.860 \pm    0.005_{-   0.059}^{+   0.008}$ & $   3.138 \pm    0.004_{-   0.091}^{+   0.009}$ \\ 
$ 0.005$ & $   2.399 \pm    0.005_{-   0.031}^{+   0.007}$ & $   2.639 \pm    0.003_{-   0.071}^{+   0.007}$ \\ 
$  0.01$ & $   1.912 \pm    0.004_{-   0.012}^{+   0.006}$ & $   2.091 \pm    0.003_{-   0.035}^{+   0.005}$ \\ 
$  0.03$ & $   1.383 \pm    0.003_{-   0.005}^{+   0.006}$ & $   1.487 \pm    0.002_{-   0.005}^{+   0.005}$ \\ 
$  0.05$ & $   1.231 \pm    0.003_{-   0.004}^{+   0.004}$ & $   1.309 \pm    0.002_{-   0.005}^{+   0.004}$ \\ 
$   0.1$ & $   1.092 \pm    0.002_{-   0.002}^{+   0.002}$ & $   1.131 \pm    0.002_{-   0.004}^{+   0.002}$ \\ 
\hline
\end{tabular}
\begin{tabular}{|c||c||c|}                \hline
$\yc$ & \multicolumn{2}{c|}{$\langle\ns(\yc)\rangle \pm\ {\rm stat.}\ \pm\ {\rm syst.}$} \\ \cline{2-3}
 &  $17<\etjet<21$ GeV&  $21<\etjet<25$ GeV \\ 
\hline\hline
$0.0005$ & $   5.273 \pm    0.005_{-   0.161}^{+   0.008}$ & $   4.966 \pm    0.008_{-   0.129}^{+   0.011}$ \\ 
$ 0.001$ & $   4.304 \pm    0.004_{-   0.114}^{+   0.008}$ & $   4.011 \pm    0.007_{-   0.099}^{+   0.010}$ \\ 
$ 0.003$ & $   3.027 \pm    0.003_{-   0.060}^{+   0.008}$ & $   2.799 \pm    0.005_{-   0.051}^{+   0.007}$ \\ 
$ 0.005$ & $   2.549 \pm    0.003_{-   0.044}^{+   0.007}$ & $   2.344 \pm    0.004_{-   0.029}^{+   0.007}$ \\ 
$  0.01$ & $   2.020 \pm    0.002_{-   0.023}^{+   0.005}$ & $   1.856 \pm    0.004_{-   0.008}^{+   0.006}$ \\ 
$  0.03$ & $   1.429 \pm    0.002_{-   0.003}^{+   0.006}$ & $   1.348 \pm    0.003_{-   0.005}^{+   0.008}$ \\ 
$  0.05$ & $   1.262 \pm    0.002_{-   0.002}^{+   0.004}$ & $   1.211 \pm    0.002_{-   0.004}^{+   0.004}$ \\ 
$   0.1$ & $   1.104 \pm    0.001_{-   0.001}^{+   0.001}$ & $   1.088 \pm    0.002_{-   0.002}^{+   0.002}$ \\ 
\hline
\hline
$\yc$ & \multicolumn{2}{c|}{$\langle\ns(\yc)\rangle \pm\ {\rm stat.}\ \pm\ {\rm syst.}$} \\ \cline{2-3}
 &  $25<\etjet<29$ GeV&  $29<\etjet<35$ GeV \\ 
\hline\hline
$0.0005$ & $   4.723 \pm    0.013_{-   0.161}^{+   0.016}$ & $   4.442 \pm    0.017_{-   0.088}^{+   0.018}$ \\ 
$ 0.001$ & $   3.777 \pm    0.011_{-   0.118}^{+   0.014}$ & $   3.545 \pm    0.014_{-   0.063}^{+   0.017}$ \\ 
$ 0.003$ & $   2.590 \pm    0.008_{-   0.053}^{+   0.011}$ & $   2.454 \pm    0.010_{-   0.045}^{+   0.013}$ \\ 
$ 0.005$ & $   2.181 \pm    0.007_{-   0.031}^{+   0.009}$ & $   2.049 \pm    0.009_{-   0.015}^{+   0.011}$ \\ 
$  0.01$ & $   1.725 \pm    0.006_{-   0.008}^{+   0.007}$ & $   1.642 \pm    0.008_{-   0.010}^{+   0.013}$ \\ 
$  0.03$ & $   1.292 \pm    0.004_{-   0.006}^{+   0.005}$ & $   1.256 \pm    0.006_{-   0.006}^{+   0.014}$ \\ 
$  0.05$ & $   1.181 \pm    0.004_{-   0.009}^{+   0.004}$ & $   1.161 \pm    0.005_{-   0.005}^{+   0.008}$ \\ 
$   0.1$ & $   1.066 \pm    0.002_{-   0.002}^{+   0.002}$ & $   1.062 \pm    0.003_{-   0.003}^{+   0.004}$ \\ 
\hline
\end{tabular}
\begin{tabular}{|c||c||c|}                \hline
$\yc$ & \multicolumn{2}{c|}{$\langle\ns(\yc)\rangle \pm\ {\rm stat.}\ \pm\ {\rm syst.}$} \\ \cline{2-3}
 &  $35<\etjet<41$ GeV&  $41<\etjet<47$ GeV \\ 
\hline\hline
$0.0005$ & $   4.152 \pm    0.027_{-   0.090}^{+   0.030}$ & $   4.000 \pm    0.043_{-   0.235}^{+   0.044}$ \\ 
$ 0.001$ & $   3.264 \pm    0.022_{-   0.076}^{+   0.022}$ & $   3.128 \pm    0.035_{-   0.123}^{+   0.037}$ \\ 
$ 0.003$ & $   2.272 \pm    0.016_{-   0.063}^{+   0.017}$ & $   2.148 \pm    0.026_{-   0.062}^{+   0.027}$ \\ 
$ 0.005$ & $   1.885 \pm    0.014_{-   0.025}^{+   0.015}$ & $   1.805 \pm    0.022_{-   0.036}^{+   0.023}$ \\ 
$  0.01$ & $   1.514 \pm    0.012_{-   0.012}^{+   0.028}$ & $   1.484 \pm    0.020_{-   0.022}^{+   0.026}$ \\ 
$  0.03$ & $   1.226 \pm    0.009_{-   0.011}^{+   0.014}$ & $   1.202 \pm    0.015_{-   0.015}^{+   0.022}$ \\ 
$  0.05$ & $   1.143 \pm    0.007_{-   0.015}^{+   0.007}$ & $   1.113 \pm    0.011_{-   0.012}^{+   0.012}$ \\ 
$   0.1$ & $   1.052 \pm    0.005_{-   0.005}^{+   0.005}$ & $   1.045 \pm    0.007_{-   0.013}^{+   0.008}$ \\ 
\hline
\hline
$\yc$ & \multicolumn{2}{c|}{$\langle\ns(\yc)\rangle \pm\ {\rm stat.}\ \pm\ {\rm syst.}$} \\ \cline{2-3}
 &  $47<\etjet<55$ GeV&  $55<\etjet<71$ GeV \\ 
\hline\hline
$0.0005$ & $   3.702 \pm    0.063_{-   0.088}^{+   0.063}$ & $   3.621 \pm    0.094_{-   0.302}^{+   0.095}$ \\ 
$ 0.001$ & $   2.872 \pm    0.051_{-   0.052}^{+   0.051}$ & $   2.726 \pm    0.071_{-   0.074}^{+   0.073}$ \\ 
$ 0.003$ & $   2.006 \pm    0.037_{-   0.038}^{+   0.037}$ & $   1.971 \pm    0.055_{-   0.082}^{+   0.055}$ \\ 
$ 0.005$ & $   1.725 \pm    0.033_{-   0.034}^{+   0.035}$ & $   1.722 \pm    0.053_{-   0.079}^{+   0.054}$ \\ 
$  0.01$ & $   1.411 \pm    0.029_{-   0.030}^{+   0.030}$ & $   1.459 \pm    0.046_{-   0.068}^{+   0.046}$ \\ 
$  0.03$ & $   1.186 \pm    0.023_{-   0.033}^{+   0.023}$ & $   1.268 \pm    0.038_{-   0.060}^{+   0.038}$ \\ 
$  0.05$ & $   1.134 \pm    0.018_{-   0.025}^{+   0.018}$ & $   1.172 \pm    0.031_{-   0.072}^{+   0.031}$ \\ 
$   0.1$ & $   1.028 \pm    0.009_{-   0.009}^{+   0.012}$ & $   1.081 \pm    0.019_{-   0.061}^{+   0.020}$ \\ 
\hline
\end{tabular}
\begin{tabular}{|c||c|c|c|c|} \hline
 & {\sc Pythia} & {\sc Herwig} & CDM & MEPS \\ \hline\hline
 \multicolumn{5}{|c|}{jet shape ($\%$)} \\ \hline\hline
gluons & 57/48 & 50/43 & 43/47 & 33/65 \\
quarks & 84/51 & 85/55 & 93/65 & 97/57 \\
\hline\hline
 \multicolumn{5}{|c|}{subjet multiplicity ($\%$)} \\ \hline\hline
gluons & 56/63 & 53/56 & \multicolumn{2}{c|}{ } \\
quarks & 90/23 & 92/32 & \multicolumn{2}{c|}{ } \\
\hline\hline
  \multicolumn{5}{|c|}{combination ($\%$)} \\ \hline\hline
gluons & 61/43 & 55/37 & \multicolumn{2}{c|}{ } \\
quarks & 90/22 & 93/30 & \multicolumn{2}{c|}{ } \\
\hline
\end{tabular}
\begin{tabular}{|c||c|c|} \hline
 \multicolumn{3}{c}{jet shape} \\ \hline
 & photoproduction & NC DIS \\ \hline\hline
broad  & 50737 & 12032 \\
narrow & 65038 & 47549 \\
broad-broad  & 5744 & \\
narrow-narrow & 11826 & \\
broad-narrow  & 13813 & \\
\hline
 \multicolumn{3}{c}{subjet multiplicity} \\ \hline
 & \multicolumn{2}{c|}{photoproduction} \\ \hline\hline
broad  & \multicolumn{2}{c|}{55750} \\
narrow & \multicolumn{2}{c|}{54654} \\
\hline
 \multicolumn{3}{c}{combination} \\ \hline
 & \multicolumn{2}{c|}{photoproduction} \\ \hline\hline
broad  & \multicolumn{2}{c|}{37213} \\
narrow & \multicolumn{2}{c|}{43928} \\
\hline
\end{tabular}
\begin{tabular}{|c||c||c|}                \hline
 & \multicolumn{2}{c|}{$\seta \pm\ {\rm stat.}\ \pm\ {\rm
    syst.}\ \pm\ \etjet-{\rm scale}$ (pb)} \\ \cline{2-3}
$\etajet$ & broad jets & narrow jets  \\ \hline
$ -1.0 -  -0.5$ & $     7.1 \pm      0.3{}_{-     2.6}^{+     2.6} {}_{-     0.9}^{+     0.8}$ & $    20.9 \pm      0.7{}_{-     1.9}^{+     1.9} {}_{-     1.9}^{+     1.9}$ \\ 
$ -0.5 -   0.0$ & $    60.3 \pm      1.1{}_{-    17.6}^{+    17.6} {}_{-     5.0}^{+     4.1}$ & $   137.8 \pm      1.7{}_{-    22.2}^{+    22.2} {}_{-     8.5}^{+     6.7}$ \\ 
$  0.0 -   0.5$ & $   130.0 \pm      1.6{}_{-    27.6}^{+    27.6} {}_{-     8.0}^{+     7.6}$ & $   274.3 \pm      2.5{}_{-    26.4}^{+    26.5} {}_{-    11.1}^{+    10.8}$ \\ 
$  0.5 -   1.0$ & $   190.8 \pm      2.1{}_{-    20.3}^{+    20.3} {}_{-    10.5}^{+     9.5}$ & $   349.0 \pm      2.8{}_{-    32.4}^{+    32.4} {}_{-    11.7}^{+    11.9}$ \\ 
$  1.0 -   1.5$ & $   240.1 \pm      2.5{}_{-     4.6}^{+     4.6} {}_{-    11.6}^{+    11.7}$ & $   299.3 \pm      2.7{}_{-     7.0}^{+     7.0} {}_{-     8.5}^{+     8.7}$ \\ 
$  1.5 -   2.0$ & $   259.1 \pm      2.5{}_{-    11.7}^{+    11.7} {}_{-    12.2}^{+    12.8}$ & $   227.9 \pm      2.2{}_{-     3.4}^{+     3.4} {}_{-     6.7}^{+     6.6}$ \\ 
$  2.0 -   2.5$ & $   270.8 \pm      2.5{}_{-    17.1}^{+    17.2} {}_{-    14.4}^{+    12.7}$ & $   151.7 \pm      1.8{}_{-     4.1}^{+     4.1} {}_{-     5.4}^{+     4.9}$ \\ 
\hline
\end{tabular}
\begin{tabular}{|c||c||c|}                \hline
 & \multicolumn{2}{c|}{$\seta \pm\ {\rm stat.}\ \pm\ {\rm
    syst.}\ \pm\ \etjet-{\rm scale}$ (pb)} \\ \cline{2-3}
$\etajet$ & broad jets & narrow jets  \\ \hline
$ -1.0 -  -0.5$ & $     8.1 \pm      0.3{}_{-     2.0}^{+     2.0} {}_{-     0.9}^{+     0.9}$ & $     8.9 \pm      0.3{}_{-     3.6}^{+     3.6} {}_{-     0.8}^{+     0.8}$ \\ 
$ -0.5 -   0.0$ & $    72.1 \pm      1.1{}_{-    14.8}^{+    14.8} {}_{-     5.3}^{+     4.4}$ & $    63.8 \pm      0.9{}_{-    26.5}^{+    26.5} {}_{-     4.2}^{+     3.1}$ \\ 
$  0.0 -   0.5$ & $   153.1 \pm      1.6{}_{-    23.6}^{+    23.6} {}_{-     7.9}^{+     7.6}$ & $   132.8 \pm      1.4{}_{-    36.1}^{+    36.1} {}_{-     5.7}^{+     5.4}$ \\ 
$  0.5 -   1.0$ & $   218.7 \pm      2.3{}_{-    13.0}^{+    13.0} {}_{-    10.8}^{+     9.6}$ & $   171.9 \pm      1.6{}_{-    43.7}^{+    43.7} {}_{-     6.3}^{+     6.0}$ \\ 
$  1.0 -   1.5$ & $   261.4 \pm      2.8{}_{-     8.1}^{+     8.1} {}_{-    11.8}^{+    12.0}$ & $   137.4 \pm      1.2{}_{-    33.1}^{+    33.1} {}_{-     4.3}^{+     4.6}$ \\ 
$  1.5 -   2.0$ & $   300.7 \pm      2.9{}_{-    22.3}^{+    22.3} {}_{-    12.6}^{+    12.7}$ & $   103.1 \pm      1.1{}_{-    18.8}^{+    18.8} {}_{-     3.6}^{+     3.3}$ \\ 
$  2.0 -   2.5$ & $   315.5 \pm      2.6{}_{-    25.1}^{+    25.1} {}_{-    15.7}^{+    13.5}$ & $    62.4 \pm      0.8{}_{-    17.5}^{+    17.5} {}_{-     2.4}^{+     2.2}$ \\ 
\hline
\end{tabular}
\begin{tabular}{|c||c||c|}                \hline
 & \multicolumn{2}{c|}{$\seta \pm\ {\rm stat.}\ \pm\ {\rm
    syst.}\ \pm\ \etjet-{\rm scale}$ (pb)} \\ \cline{2-3}
$\etajet$ & broad jets & narrow jets  \\ \hline
$ -1.0 -  -0.5$ & $     4.7 \pm      0.3{}_{-     1.7}^{+     1.7} {}_{-     0.6}^{+     0.5}$ & $     8.5 \pm      0.3{}_{-     2.7}^{+     2.7} {}_{-     0.7}^{+     0.7}$ \\ 
$ -0.5 -   0.0$ & $    44.0 \pm      0.9{}_{-    10.1}^{+    10.1} {}_{-     3.7}^{+     3.0}$ & $    58.8 \pm      0.9{}_{-    22.1}^{+    22.1} {}_{-     3.7}^{+     2.8}$ \\ 
$  0.0 -   0.5$ & $    96.7 \pm      1.4{}_{-    16.3}^{+    16.4} {}_{-     5.7}^{+     5.6}$ & $   121.7 \pm      1.4{}_{-    30.7}^{+    30.7} {}_{-     5.0}^{+     4.8}$ \\ 
$  0.5 -   1.0$ & $   139.9 \pm      1.9{}_{-    14.5}^{+    14.5} {}_{-     7.2}^{+     6.8}$ & $   160.4 \pm      1.6{}_{-    36.7}^{+    36.7} {}_{-     5.4}^{+     5.2}$ \\ 
$  1.0 -   1.5$ & $   182.0 \pm      2.3{}_{-     4.4}^{+     4.4} {}_{-     8.6}^{+     9.2}$ & $   126.5 \pm      1.3{}_{-    26.9}^{+    26.9} {}_{-     3.7}^{+     3.8}$ \\ 
$  1.5 -   2.0$ & $   213.5 \pm      2.4{}_{-    11.9}^{+    11.9} {}_{-     9.9}^{+    10.2}$ & $    94.2 \pm      1.1{}_{-    15.5}^{+    15.5} {}_{-     3.0}^{+     2.9}$ \\ 
$  2.0 -   2.5$ & $   240.5 \pm      2.4{}_{-    20.3}^{+    20.3} {}_{-    13.2}^{+    11.3}$ & $    55.2 \pm      0.8{}_{-    14.2}^{+    14.2} {}_{-     1.9}^{+     1.9}$ \\ 
\hline
\end{tabular}
\begin{tabular}{|c||c||c|}                \hline
 & \multicolumn{2}{c|}{$\seta \pm\ {\rm stat.}\ \pm\ {\rm
    syst.}\ \pm\ \etjet-{\rm scale}$ (pb)} \\ \cline{2-3}
$\etajet$ & broad jets & narrow jets  \\ \hline
$ -1.0 -  -0.5$ & $     5.6 \pm      0.4{}_{-     0.9}^{+     0.9} {}_{-     0.4}^{+     0.4}$ & $    26.4 \pm      0.9{}_{-     6.1}^{+     6.1} {}_{-     1.5}^{+     1.7}$ \\ 
$ -0.5 -   0.0$ & $    21.1 \pm      0.7{}_{-     0.1}^{+     0.2} {}_{-     1.0}^{+     1.0}$ & $    95.4 \pm      1.5{}_{-     7.8}^{+     7.8} {}_{-     2.8}^{+     3.1}$ \\ 
$  0.0 -   0.5$ & $    41.4 \pm      1.0{}_{-     3.9}^{+     3.9} {}_{-     1.8}^{+     1.9}$ & $   181.6 \pm      2.1{}_{-    15.8}^{+    15.8} {}_{-     4.5}^{+     4.2}$ \\ 
$  0.5 -   1.0$ & $    51.4 \pm      1.1{}_{-     5.9}^{+     5.9} {}_{-     1.9}^{+     1.8}$ & $   236.1 \pm      2.5{}_{-    14.5}^{+    14.5} {}_{-     4.6}^{+     4.7}$ \\ 
$  1.0 -   1.5$ & $    57.3 \pm      1.3{}_{-     2.7}^{+     2.7} {}_{-     2.1}^{+     2.1}$ & $   252.3 \pm      2.7{}_{-     6.3}^{+     6.3} {}_{-     4.4}^{+     4.7}$ \\ 
$  1.5 -   2.0$ & $    57.5 \pm      1.1{}_{-     3.0}^{+     3.0} {}_{-     2.1}^{+     2.0}$ & $   256.3 \pm      2.6{}_{-     9.1}^{+     9.1} {}_{-     4.8}^{+     5.1}$ \\ 
$  2.0 -   2.5$ & $    49.4 \pm      1.0{}_{-     6.1}^{+     6.1} {}_{-     1.7}^{+     1.8}$ & $   211.2 \pm      2.4{}_{-     4.0}^{+     4.0} {}_{-     4.0}^{+     4.3}$ \\ 
\hline
\end{tabular}
\begin{tabular}{|c||c||c|}                \hline
 & \multicolumn{2}{c|}{$\set \pm\ {\rm stat.}\ \pm\ {\rm
    syst.}\ \pm\ \etjet-{\rm scale}$ (pb)} \\ \cline{2-3}
$\etjet$ (GeV) & broad jets & narrow jets  \\ \hline
$  17. -   21.$ & $   102.4 \pm      0.5{}_{-     3.7}^{+     3.7} {}_{-     5.4}^{+     5.1}$ & $   102.3 \pm      0.5{}_{-     6.8}^{+     6.8} {}_{-     3.5}^{+     3.3}$ \\ 
$  21. -   25.$ & $    27.2 \pm      0.3{}_{-     1.3}^{+     1.3} {}_{-     1.6}^{+     1.5}$ & $    42.7 \pm      0.3{}_{-     2.1}^{+     2.1} {}_{-     1.4}^{+     1.5}$ \\ 
$  25. -   29.$ & $    8.78 \pm     0.16{}_{-    0.37}^{+    0.37} {}_{-    0.53}^{+    0.45}$ & $    18.9 \pm      0.2{}_{-     1.5}^{+     1.5} {}_{-     0.8}^{+     0.7}$ \\ 
$  29. -   35.$ & $    3.02 \pm     0.08{}_{-    0.26}^{+    0.26} {}_{-    0.22}^{+    0.22}$ & $    7.82 \pm     0.12{}_{-    0.42}^{+    0.43} {}_{-    0.33}^{+    0.41}$ \\ 
$  35. -   41.$ & $   0.774 \pm    0.040{}_{-   0.062}^{+   0.061} {}_{-   0.045}^{+   0.042}$ & $    2.93 \pm     0.07{}_{-    0.18}^{+    0.18} {}_{-    0.17}^{+    0.13}$ \\ 
$  41. -   47.$ & $   0.231 \pm    0.022{}_{-   0.027}^{+   0.028} {}_{-   0.020}^{+   0.017}$ & $   1.094 \pm    0.046{}_{-   0.043}^{+   0.045} {}_{-   0.081}^{+   0.055}$ \\ 
$  47. -   55.$ & $   0.064 \pm    0.010{}_{-   0.010}^{+   0.010} {}_{-   0.003}^{+   0.005}$ & $   0.447 \pm    0.026{}_{-   0.014}^{+   0.014} {}_{-   0.033}^{+   0.035}$ \\ 
$  55. -   71.$ & $  0.0148 \pm   0.0036{}_{-  0.0016}^{+  0.0016} {}_{-  0.0003}^{+  0.0013}$ & $   0.068 \pm    0.006{}_{-   0.030}^{+   0.030} {}_{-   0.004}^{+   0.003}$ \\ 
$  71. -   95.$ & $ 0.00050{}_{- 0.00032}^{+ 0.00088}{}_{- 0.00001}^{+ 0.00098} {}_{- 0.00009}^{+ 0.00006}$ & $  0.0102 \pm   0.0027{}_{-  0.0039}^{+  0.0041} {}_{-  0.0003}^{+  0.0000}$ \\ 
\hline
\end{tabular}
\begin{tabular}{|c||c||c|}                \hline
 & \multicolumn{2}{c|}{$\set \pm\ {\rm stat.}\ \pm\ {\rm
    syst.}\ \pm\ \etjet-{\rm scale}$ (pb)} \\ \cline{2-3}
$\etjet$ (GeV) & broad jets & narrow jets  \\ \hline
$  17. -   21.$ & $    19.6 \pm      0.2{}_{-     1.6}^{+     1.6} {}_{-     0.8}^{+     0.7}$ & $    67.3 \pm      0.5{}_{-     3.2}^{+     3.2} {}_{-     1.2}^{+     1.0}$ \\ 
$  21. -   25.$ & $    7.76 \pm     0.15{}_{-    0.75}^{+    0.75} {}_{-    0.31}^{+    0.31}$ & $    35.2 \pm      0.3{}_{-     1.3}^{+     1.3} {}_{-     0.7}^{+     0.9}$ \\ 
$  25. -   29.$ & $    3.57 \pm     0.10{}_{-    0.30}^{+    0.30} {}_{-    0.13}^{+    0.16}$ & $    20.7 \pm      0.3{}_{-     1.1}^{+     1.1} {}_{-     0.3}^{+     0.4}$ \\ 
$  29. -   35.$ & $    1.70 \pm     0.06{}_{-    0.04}^{+    0.04} {}_{-    0.07}^{+    0.07}$ & $   10.81 \pm     0.15{}_{-    0.67}^{+    0.67} {}_{-    0.32}^{+    0.28}$ \\ 
$  35. -   41.$ & $   0.714 \pm    0.038{}_{-   0.045}^{+   0.045} {}_{-   0.008}^{+   0.049}$ & $    5.36 \pm     0.11{}_{-    0.27}^{+    0.27} {}_{-    0.11}^{+    0.16}$ \\ 
$  41. -   47.$ & $   0.312 \pm    0.026{}_{-   0.011}^{+   0.011} {}_{-   0.024}^{+   0.001}$ & $    3.02 \pm     0.08{}_{-    0.15}^{+    0.15} {}_{-    0.11}^{+    0.09}$ \\ 
$  47. -   55.$ & $   0.151 \pm    0.015{}_{-   0.015}^{+   0.015} {}_{-   0.003}^{+   0.008}$ & $   1.468 \pm    0.046{}_{-   0.035}^{+   0.035} {}_{-   0.052}^{+   0.073}$ \\ 
$  55. -   71.$ & $  0.0349 \pm   0.0052{}_{-  0.0095}^{+  0.0095} {}_{-  0.0020}^{+  0.0018}$ & $   0.572 \pm    0.021{}_{-   0.035}^{+   0.035} {}_{-   0.026}^{+   0.017}$ \\ 
$  71. -   95.$ & $  0.0099 \pm   0.0024{}_{-  0.0017}^{+  0.0017} {}_{-  0.0003}^{+  0.0012}$ & $  0.1185 \pm   0.0074{}_{-  0.0081}^{+  0.0081} {}_{-  0.0055}^{+  0.0089}$ \\ 
\hline
\end{tabular}
\begin{tabular}{|c||c||c|}                \hline
 & \multicolumn{2}{c|}{$\set \pm\ {\rm stat.}\ \pm\ {\rm
    syst.}\ \pm\ \etjet-{\rm scale}$ (pb)} \\ \cline{2-3}
$\etjet$ (GeV) & broad jets & narrow jets  \\ \hline
$  17. -   21.$ & $   116.6 \pm      0.6{}_{-     1.2}^{+     1.3} {}_{-     5.5}^{+     5.1}$ & $    44.7 \pm      0.3{}_{-    13.8}^{+    13.8} {}_{-     1.7}^{+     1.5}$ \\ 
$  21. -   25.$ & $    32.7 \pm      0.3{}_{-     0.6}^{+     0.6} {}_{-     1.7}^{+     1.7}$ & $    19.7 \pm      0.2{}_{-     4.6}^{+     4.6} {}_{-     0.7}^{+     0.8}$ \\ 
$  25. -   29.$ & $   10.91 \pm     0.18{}_{-    0.17}^{+    0.17} {}_{-    0.69}^{+    0.58}$ & $     9.2 \pm      0.1{}_{-     2.4}^{+     2.4} {}_{-     0.5}^{+     0.3}$ \\ 
$  29. -   35.$ & $    3.33 \pm     0.08{}_{-    0.16}^{+    0.16} {}_{-    0.22}^{+    0.21}$ & $    4.38 \pm     0.08{}_{-    0.64}^{+    0.65} {}_{-    0.20}^{+    0.22}$ \\ 
$  35. -   41.$ & $   0.868 \pm    0.040{}_{-   0.070}^{+   0.068} {}_{-   0.059}^{+   0.060}$ & $    1.74 \pm     0.05{}_{-    0.24}^{+    0.24} {}_{-    0.08}^{+    0.08}$ \\ 
$  41. -   47.$ & $   0.227 \pm    0.021{}_{-   0.030}^{+   0.030} {}_{-   0.018}^{+   0.016}$ & $    0.70 \pm     0.03{}_{-    0.16}^{+    0.16} {}_{-    0.05}^{+    0.03}$ \\ 
$  47. -   55.$ & $   0.084 \pm    0.010{}_{-   0.016}^{+   0.016} {}_{-   0.003}^{+   0.008}$ & $   0.327 \pm    0.021{}_{-   0.015}^{+   0.015} {}_{-   0.026}^{+   0.028}$ \\ 
$  55. -   71.$ & $  0.0133 \pm   0.0028{}_{-  0.0035}^{+  0.0035} {}_{-  0.0007}^{+  0.0016}$ & $   0.055 \pm    0.005{}_{-   0.035}^{+   0.035} {}_{-   0.003}^{+   0.002}$ \\ 
$  71. -   95.$ & $ 0.00016 {}_{- 0.00010}^{+ 0.00028}{}_{- 0.00004}^{+ 0.00017} {}_{- 0.00002}^{+ 0.00000}$ & $  0.0104 \pm   0.0028{}_{-  0.0031}^{+  0.0033} {}_{-  0.0004}^{+  0.0000}$ \\ 
\hline
\end{tabular}
\begin{tabular}{|c||c||c|}                \hline
 & \multicolumn{2}{c|}{$\set \pm\ {\rm stat.}\ \pm\ {\rm
    syst.}\ \pm\ \etjet-{\rm scale}$ (pb)} \\ \cline{2-3}
$\etjet$ (GeV) & broad jets & narrow jets  \\ \hline
$  17. -   21.$ & $    82.7 \pm      0.5{}_{-     1.1}^{+     1.1} {}_{-     4.2}^{+     4.1}$ & $    40.5 \pm      0.3{}_{-    11.1}^{+    11.1} {}_{-     1.4}^{+     1.3}$ \\ 
$  21. -   25.$ & $    21.4 \pm      0.2{}_{-     0.9}^{+     0.9} {}_{-     1.3}^{+     1.2}$ & $    18.2 \pm      0.2{}_{-     4.0}^{+     4.0} {}_{-     0.6}^{+     0.7}$ \\ 
$  25. -   29.$ & $    6.72 \pm     0.14{}_{-    0.15}^{+    0.14} {}_{-    0.37}^{+    0.36}$ & $     8.7 \pm      0.1{}_{-     2.2}^{+     2.2} {}_{-     0.4}^{+     0.2}$ \\ 
$  29. -   35.$ & $    2.18 \pm     0.07{}_{-    0.10}^{+    0.10} {}_{-    0.17}^{+    0.16}$ & $    4.12 \pm     0.08{}_{-    0.57}^{+    0.57} {}_{-    0.18}^{+    0.21}$ \\ 
$  35. -   41.$ & $   0.505 \pm    0.032{}_{-   0.063}^{+   0.062} {}_{-   0.029}^{+   0.023}$ & $    1.66 \pm     0.05{}_{-    0.20}^{+    0.20} {}_{-    0.08}^{+    0.08}$ \\ 
$  41. -   47.$ & $   0.138 \pm    0.017{}_{-   0.011}^{+   0.011} {}_{-   0.010}^{+   0.011}$ & $    0.67 \pm     0.03{}_{-    0.12}^{+    0.12} {}_{-    0.05}^{+    0.02}$ \\ 
$  47. -   55.$ & $   0.044 \pm    0.008{}_{-   0.005}^{+   0.005} {}_{-   0.002}^{+   0.005}$ & $   0.317 \pm    0.021{}_{-   0.013}^{+   0.013} {}_{-   0.026}^{+   0.030}$ \\ 
$  55. -   71.$ & $  0.0071 \pm   0.0021{}_{-  0.0012}^{+  0.0012} {}_{-  0.0008}^{+  0.0010}$ & $   0.051 \pm    0.005{}_{-   0.030}^{+   0.030} {}_{-   0.003}^{+   0.002}$ \\ 
$  71. -   95.$ & & $  0.0091 \pm   0.0027{}_{-  0.0039}^{+  0.0041} {}_{-  0.0004}^{+  0.0000}$ \\ 
\hline
\end{tabular}
\begin{tabular}{|c||c||c|}                \hline
 & \multicolumn{2}{c|}{$\scost \pm\ {\rm stat.}\ \pm\ {\rm
    syst.}\ \pm\ \etjet-{\rm scale}$ (pb)} \\ \cline{2-3}
$\cost$ & broad-broad dijets & narrow-narrow dijets  \\ \hline
$  0.0 -   0.2$ & $    3.93 \pm     0.49{}_{-    0.22}^{+    0.22} {}_{-    0.35}^{+    0.33}$ & $    43.9 \pm      1.6{}_{-     3.7}^{+     3.7} {}_{-     1.6}^{+     1.9}$ \\ 
$  0.2 -   0.4$ & $     7.3 \pm      0.7{}_{-     1.4}^{+     1.4} {}_{-     0.4}^{+     0.5}$ & $    49.0 \pm      1.7{}_{-     4.2}^{+     4.3} {}_{-     2.1}^{+     1.9}$ \\ 
$  0.4 -   0.6$ & $    10.4 \pm      0.8{}_{-     1.1}^{+     1.1} {}_{-     1.1}^{+     0.5}$ & $    67.9 \pm      2.0{}_{-     7.3}^{+     7.3} {}_{-     3.0}^{+     2.3}$ \\ 
$  0.6 -   0.8$ & $    29.9 \pm      1.2{}_{-     3.2}^{+     3.2} {}_{-     1.6}^{+     2.0}$ & $    86.3 \pm      2.3{}_{-     5.4}^{+     5.4} {}_{-     3.6}^{+     3.0}$ \\ 
\hline
\end{tabular}
\begin{tabular}{|c||c|}                \hline
 & $\sccos_{\rm broad} \pm\ {\rm stat.}\ \pm\ {\rm
    syst.}\ \pm\ \etjet-{\rm scale}$ (pb) \\ \cline{2-2}
$\ccos_{\rm broad}$ & broad-narrow dijets \\ \hline
$ -0.8 -  -0.6$ & $    30.3 \pm      1.2{}_{-     4.2}^{+     4.2} {}_{-     1.5}^{+     1.4}$ \\ 
$ -0.6 -  -0.4$ & $    16.5 \pm      0.9{}_{-     2.6}^{+     2.6} {}_{-     0.9}^{+     0.8}$ \\ 
$ -0.4 -  -0.2$ & $    14.5 \pm      0.9{}_{-     2.0}^{+     2.0} {}_{-     0.4}^{+     0.6}$ \\ 
$ -0.2 -   0.0$ & $    10.3 \pm      0.7{}_{-     1.8}^{+     1.8} {}_{-     0.7}^{+     0.5}$ \\ 
$  0.0 -   0.2$ & $    12.8 \pm      0.8{}_{-     1.7}^{+     1.7} {}_{-     0.5}^{+     0.8}$ \\ 
$  0.2 -   0.4$ & $    17.0 \pm      1.0{}_{-     2.3}^{+     2.3} {}_{-     1.0}^{+     0.7}$ \\ 
$  0.4 -   0.6$ & $    31.7 \pm      1.4{}_{-     1.6}^{+     1.6} {}_{-     1.7}^{+     1.5}$ \\ 
$  0.6 -   0.8$ & $    66.4 \pm      1.9{}_{-     9.3}^{+     9.3} {}_{-     3.6}^{+     2.9}$ \\ 
\hline
\end{tabular}
\begin{tabular}{|c||c||c|}                \hline
 & \multicolumn{2}{c|}{$\smj \pm\ {\rm stat.}\ \pm\ {\rm
    syst.}\ \pm\ \etjet-{\rm scale}$ (pb)} \\ \cline{2-3}
$\mj$ (GeV) & broad-broad dijets & narrow-narrow dijets  \\ \hline
$  52. -   57.$ & $   1.006 \pm    0.047{}_{-   0.036}^{+   0.038} {}_{-   0.057}^{+   0.060}$ & $    3.06 \pm     0.08{}_{-    0.47}^{+    0.47} {}_{-    0.15}^{+    0.11}$ \\ 
$  57. -   65.$ & $   0.387 \pm    0.022{}_{-   0.035}^{+   0.035} {}_{-   0.030}^{+   0.030}$ & $   1.842 \pm    0.053{}_{-   0.088}^{+   0.088} {}_{-   0.051}^{+   0.049}$ \\ 
$  65. -   83.$ & $   0.105 \pm    0.008{}_{-   0.004}^{+   0.004} {}_{-   0.006}^{+   0.004}$ & $   0.749 \pm    0.022{}_{-   0.078}^{+   0.078} {}_{-   0.031}^{+   0.032}$ \\ 
$  83. -  103.$ & $  0.0109 \pm   0.0023{}_{-  0.0015}^{+  0.0015} {}_{-  0.0011}^{+  0.0015}$ & $   0.210 \pm    0.011{}_{-   0.005}^{+   0.005} {}_{-   0.008}^{+   0.011}$ \\ 
$ 103. -  123.$ & $  0.0015 {}_{-  0.0010}^{+  0.0012}{}_{-  0.0003}^{+  0.0016} {}_{-  0.0001}^{+  0.0003}$ & $  0.0574 \pm   0.0059{}_{-  0.0053}^{+  0.0052} {}_{-  0.0074}^{+  0.0026}$ \\ 
\hline
\end{tabular}
\begin{tabular}{|c||c||c|}                \hline
 & \multicolumn{2}{c|}{$\sxo \pm\ {\rm stat.}\ \pm\ {\rm
    syst.}\ \pm\ \etjet-{\rm scale}$ (pb)} \\ \cline{2-3}
$\xo$ & broad-broad dijets & narrow-narrow dijets  \\ \hline
$  0.0 -   0.2$ & $    31.6 \pm      1.5{}_{-     1.8}^{+     1.7} {}_{-     1.6}^{+     2.2}$ & $     9.0 \pm      0.8{}_{-     0.8}^{+     0.9} {}_{-     0.3}^{+     0.3}$ \\ 
$  0.2 -   0.4$ & $    79.2 \pm      2.3{}_{-     4.6}^{+     4.7} {}_{-     4.8}^{+     4.0}$ & $    48.7 \pm      1.7{}_{-     5.3}^{+     5.1} {}_{-     1.5}^{+     0.3}$ \\ 
$  0.4 -   0.6$ & $    66.0 \pm      2.0{}_{-     1.8}^{+     1.8} {}_{-     2.6}^{+     2.5}$ & $    78.1 \pm      2.2{}_{-     4.4}^{+     4.3} {}_{-     1.1}^{+     0.8}$ \\ 
$  0.6 -   0.8$ & $    71.9 \pm      2.0{}_{-    11.1}^{+    11.2} {}_{-     2.5}^{+     2.6}$ & $   131.1 \pm      2.8{}_{-    12.0}^{+    12.4} {}_{-     1.3}^{+     0.2}$ \\ 
$  0.8 -   1.0$ & $    79.0 \pm      1.9{}_{-    20.3}^{+    20.6} {}_{-     8.9}^{+     7.0}$ & $   459.6 \pm      5.4{}_{-    58.1}^{+    58.5} {}_{-    20.3}^{+    19.2}$ \\ 
\hline
\end{tabular}
\begin{tabular}{|c||c|}                \hline
 &  \\ 
$\langle\etjet\rangle$ (GeV) & $\asz \pm\ {\rm stat.}\ \pm\ {\rm syst.}\ \pm\ {\rm th.}$ \\
 &  \\ 
\hline\hline
 &  \\ 
$ 22.9$ & $  0.1177 \pm   0.0013{}_{-  0.0027}^{+  0.0005} {}_{-  0.0076}^{+  0.0096}$ \\ 
  &   \\ 
$ 26.8$ & $  0.1177 \pm   0.0018{}_{-  0.0036}^{+  0.0018} {}_{-  0.0073}^{+  0.0092}$ \\ 
  &   \\ 
$ 31.6$ & $  0.1179 \pm   0.0021{}_{-  0.0013}^{+  0.0021} {}_{-  0.0071}^{+  0.0089}$ \\ 
  &   \\ 
$ 37.7$ & $  0.1188 \pm   0.0032{}_{-  0.0044}^{+  0.0010} {}_{-  0.0074}^{+  0.0091}$ \\ 
  &   \\ 
$ 43.7$ & $  0.1134 \pm   0.0045{}_{-  0.0046}^{+  0.0067} {}_{-  0.0061}^{+  0.0077}$ \\ 
  &   \\ 
$ 50.5$ & $  0.1165 \pm   0.0058{}_{-  0.0061}^{+  0.0001} {}_{-  0.0070}^{+  0.0084}$ \\ 
  &   \\ 
$ 58.5$ & $  0.1126 \pm   0.0068{}_{-  0.0053}^{+  0.0165} {}_{-  0.0062}^{+  0.0075}$ \\ 
  &   \\ 
$ 79.3$ & $   0.120 \pm    0.014{}_{-   0.013}^{+   0.004} {}_{-   0.008}^{+   0.009}$ \\ 
  &   \\ 
 &  \\ 
\hline
\end{tabular}
\begin{picture} (18.0,18.0)
\put (-1.0,0.5){\epsfig{figure=DESY-04-072_1.eps,width=18cm}}
\end{picture}
